Range and Roots: Two Common Patterns for Specifying and Propagating Counting and Occurrence Constraints

We propose Range and Roots which are two common patterns useful for specifying a wide range of counting and occurrence constraints. We design specialised propagation algorithms for these two patterns. Counting and occurrence constraints specified using these patterns thus directly inherit a propagation algorithm. To illustrate the capabilities of the Range and Roots constraints, we specify a number of global constraints taken from the literature. Preliminary experiments demonstrate that propagating counting and occurrence constraints using these two patterns leads to a small loss in performance when compared to specialised global constraints and is competitive with alternative decompositions using elementary constraints.

==> pruning.prop.5.10.35.20.70.150.100.3.10.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pruning.prop.5.10.35.20.70.150.100.3.10.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3200,2400){\makebox(0,0)[r]{\strut{} 0}}%
\put(3200,3160){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3200,3920){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(3200,4680){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(3200,5440){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(3200,6200){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(3200,6960){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(3200,7720){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(3200,8480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(3200,9240){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(3200,10000){\makebox(0,0)[r]{\strut{} 1}}%
\put(3600,1600){\makebox(0,0){\strut{} 2}}%
\put(5800,1600){\makebox(0,0){\strut{} 4}}%
\put(8000,1600){\makebox(0,0){\strut{} 6}}%
\put(10200,1600){\makebox(0,0){\strut{} 8}}%
\put(12400,1600){\makebox(0,0){\strut{} 10}}%
\put(14600,1600){\makebox(0,0){\strut{} 12}}%
\put(16800,1600){\makebox(0,0){\strut{} 14}}%
\put(800,6200){\rotatebox{90}{\makebox(0,0){\strut{}domain reduction}}}%
\put(10200,400){\makebox(0,0){\strut{}\#assigned variables}}%
\put(6800,9300){\makebox(0,0)[r]{\strut{}\rangem}}%
\put(6800,8500){\makebox(0,0)[r]{\strut{}\decomp}}%
\end{picture}%
\endgroup
\endinput



==> pruning.prop.5.10.45.20.90.150.100.3.15.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{pruning.prop.5.10.45.20.90.150.100.3.15.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3200,2400){\makebox(0,0)[r]{\strut{} 0}}%
\put(3200,3160){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3200,3920){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(3200,4680){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(3200,5440){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(3200,6200){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(3200,6960){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(3200,7720){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(3200,8480){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(3200,9240){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(3200,10000){\makebox(0,0)[r]{\strut{} 1}}%
\put(3600,1600){\makebox(0,0){\strut{} 2}}%
\put(5800,1600){\makebox(0,0){\strut{} 4}}%
\put(8000,1600){\makebox(0,0){\strut{} 6}}%
\put(10200,1600){\makebox(0,0){\strut{} 8}}%
\put(12400,1600){\makebox(0,0){\strut{} 10}}%
\put(14600,1600){\makebox(0,0){\strut{} 12}}%
\put(16800,1600){\makebox(0,0){\strut{} 14}}%
\put(800,6200){\rotatebox{90}{\makebox(0,0){\strut{}domain reduction}}}%
\put(10200,400){\makebox(0,0){\strut{}\#assigned variables}}%
\put(6800,9300){\makebox(0,0)[r]{\strut{}\rangem}}%
\put(6800,8500){\makebox(0,0)[r]{\strut{}\decomp}}%
\end{picture}%
\endgroup
\endinput


